Geometric Identification in Predict-Then-Optimize Learning

Decision-focused surrogates can recover downstream decisions without identifying the quotient report. We characterize the equality set of the convex Smart Predict-then-Optimize surrogate (SPO+) population risk. Under central symmetry, the centered mean class is the unique Bayes minimizer exactly when every nonzero effective displacement makes the old optimizer leave the shifted optimal face with positive probability. This condition separates face crossing from selected-oracle disagreement and gives quantitative local coercivity. Without symmetry, strict crossing alone need not identify the mean; selection balance with reflected crossing restores quotient-report identification, and conditional versions extend the result to measurable predictors. These are population statements, without finite-sample report-recovery or generic transfer-regret guarantees. Closed-form mechanisms reproduce the analytic identities and rates. Portfolio, complete-matrix KuaiRec, and Energy/Storage studies measure predictive fidelity, shifted regret, and fitted-report geometry. A known data-generating process (DGP) companion retains their application geometries while isolating conditional-mean recovery and crossing, without testing the original observational assumptions.

==> figures/fig_central.tex <==
\begin{tikzpicture}[x=0.86cm,y=0.86cm,>=Latex,font=\small]
  % ── Panel (a): same decision region ──────────────────────────────────
  \begin{scope}
    \node[font=\bfseries\small,anchor=south west,text=PaperInk] at (-0.35,3.45)
      {\normalfont\footnotesize\bfseries (a) same decision region};
    \draw[fill=black!1.5,rounded corners=3pt] (-0.35,-2.30) rectangle (6.90,3.10);
    \draw[->,PaperGray,line width=1.0pt] (0,0) -- (6.15,0) node[right] {$q$};
    \draw[PaperGray,thick] (3.2,-0.30) -- (3.2,1.85);
    \node[below left,font=\footnotesize,inner sep=1.5pt] at (3.2,0) {$0$};
    \node[above,font=\footnotesize,align=center,inner sep=2pt] at (0.95,1.00) {$q<0$:\\$w=+B$};
    \node[above,font=\footnotesize,align=center,inner sep=2pt] at (5.45,1.00) {$q>0$:\\$w=-B$};
    % support bar
    \fill[PaperBlue!20] (4.25,0.04) rectangle (5.75,0.36);
    \draw[PaperBlue,very thick,rounded corners=1pt] (4.25,0.20) -- (5.75,0.20);
    \node[PaperBlue,above,font=\footnotesize,inner sep=2pt] at (5.0,0.42) {$\operatorname{supp}(P_c)$};
    % perturbation arrow
    \draw[->,PaperOrange,very thick] (4.6,-0.78) -- (5.35,-0.78);
    \node[PaperOrange,below,font=\footnotesize,inner sep=2pt] at (4.98,-0.94) {$2\Delta$};
    % conclusion
    \node[align=center,font=\footnotesize,text=PaperGray,inner sep=3pt] at (3.2,-1.72)
      {No crossing:\\$G_\Delta(c)=0$ a.s.\ $\Rightarrow$ flat risk direction};
  \end{scope}

  % ── Panel (b): mass crosses a decision boundary ─────────────────────
  \begin{scope}[xshift=9.15cm]
    \node[font=\bfseries\small,anchor=south west,text=PaperInk] at (-0.35,3.45)
      {\normalfont\footnotesize\bfseries (b) mass crosses a decision boundary};
    \draw[fill=black!1.5,rounded corners=3pt] (-0.35,-2.30) rectangle (6.90,3.10);
    \draw[->,PaperGray,line width=1.0pt] (0,0) -- (6.15,0) node[right] {$q$};
    \draw[PaperGray,thick] (3.2,-0.45) -- (3.2,1.85);
    \node[below left,font=\footnotesize,inner sep=1.5pt] at (3.2,0) {$0$};
    \node[above,font=\footnotesize,align=center,inner sep=2pt] at (0.95,1.00) {$q<0$:\\$w=+B$};
    \node[above,font=\footnotesize,align=center,inner sep=2pt] at (5.45,1.00) {$q>0$:\\$w=-B$};
    % crossing strip
    \fill[PaperOrange!22] (2.05,0) rectangle (3.2,0.50);
    \draw[PaperOrange,thick,rounded corners=1pt] (2.05,0.50) -- (3.2,0.50);
    % strip label in the empty top band with a diagonal leader line
    \node[PaperOrange,align=center,font=\footnotesize,inner sep=2pt] at (1.80,2.42) {crossing strip\\$-2\Delta<c<0$};
    \draw[PaperOrange,thin] (2.35,1.94) -- (2.60,0.58);
    % perturbation arrow
    \draw[->,PaperOrange,very thick] (2.4,-0.78) -- (3.65,-0.78);
    \node[PaperOrange,below,font=\footnotesize,inner sep=2pt] at (2.72,-0.94) {$2\Delta$};
    % conclusion
    \node[align=center,font=\footnotesize,text=PaperGray,inner sep=3pt] at (3.2,-1.72)
      {Positive-mass crossing:\\$\Pr\{G_\Delta(c)>0\}>0$};
  \end{scope}
\end{tikzpicture}


==> figures/fig_normal_fan.tex <==
\begin{tikzpicture}[x=0.82cm,y=0.82cm,>=Latex,font=\footnotesize]
  % ── Panel (a): normal-fan crossing ───────────────────────────────────
  \begin{scope}
    \node[font=\bfseries\small,anchor=south west,text=PaperInk] at (-0.55,3.65)
      {\normalfont\footnotesize\bfseries (a) normal-fan crossing};
    \draw[fill=black!1.5,draw=PaperGray!35,line width=0.5pt,rounded corners=3pt]
      (-0.55,-1.70) rectangle (4.95,3.30);
    \coordinate (o) at (2.3,0.15);
    % cone fills
    \fill[PaperBlue!10] (o) -- (0.1,2.7) -- (2.3,2.25) -- cycle;
    \fill[PaperGreen!12] (o) -- (2.3,2.25) -- (4.6,2.7) -- cycle;
    \fill[PaperOrange!12] (o) -- (4.6,2.7) -- (2.3,-0.45) -- cycle;
    % cone edges
    \draw[PaperBlue,thick] (o) -- (0.1,2.7);
    \draw[PaperGray,thick] (o) -- (2.3,2.25);
    \draw[PaperGreen,thick] (o) -- (4.6,2.7);
    \draw[PaperOrange,thick] (o) -- (2.3,-0.45);
    % curve/region labels remain directly on the colored geometry
    \node[PaperBlue,font=\footnotesize,inner sep=2pt] at (1.05,1.70) {$C_{v_1}$};
    \node[PaperGreen,font=\footnotesize,inner sep=2pt] at (3.70,1.70) {$C_{v_2}$};
    \node[PaperOrange,font=\footnotesize,inner sep=2pt] at (3.55,0.55) {$C_{v_3}$};
    % crossing vector
    \draw[fill=black] (1.75,1.30) circle (1.5pt);
    \node[below left,font=\footnotesize,inner sep=2pt] at (1.75,1.30) {$c$};
    \draw[->,PaperOrange,very thick] (1.75,1.30) -- (3.10,1.55)
      node[midway,above,font=\footnotesize,inner sep=2pt] {$2\Delta$};
    \draw[fill=black] (3.10,1.55) circle (1.5pt);
    \node[above right,font=\footnotesize,inner sep=2pt] at (3.40,1.10) {$c{+}2\Delta$};
    % annotation
    \node[align=center,font=\footnotesize,text=PaperGray,inner sep=3pt] at (2.3,-1.25)
      {$c\in C_{v_1}$, $c{+}2\Delta\in C_{v_2}$:\\$v_1\notin\Wstar(c{+}2\Delta)$};
  \end{scope}

  % ── Panel (b): assumption hierarchy ──────────────────────────────────
  \begin{scope}[xshift=8.0cm]
    \node[font=\bfseries\small,anchor=south west,text=PaperInk] at (-0.2,3.65)
      {\normalfont\footnotesize\bfseries (b) assumption hierarchy};
    \draw[fill=black!1.5,draw=PaperGray!35,line width=0.5pt,rounded corners=4pt]
      (-1.75,-2.35) rectangle (10.15,3.35);
    % Left column: vertically centered hierarchy at x=2.0 for straight arrows
    \node[draw=PaperBlue,rounded corners=4pt,align=center,
          fill=PaperBlue!8,minimum width=5.2cm,minimum height=0.85cm,
          line width=0.9pt,inner sep=4pt] (fs) at (1.9,2.4)
      {intrinsic full support\\$\operatorname{supp}(P_Lc)=L$};
    \node[draw=PaperGreen,rounded corners=4pt,align=center,
          fill=PaperGreen!10,minimum width=3.8cm,minimum height=0.85cm,
          line width=0.9pt,inner sep=4pt] (sc) at (1.9,1.15)
      {strict crossing};
    \node[draw=PaperOrange,rounded corners=4pt,align=center,
          fill=PaperOrange!10,minimum width=5.0cm,minimum height=1.05cm,
          line width=0.9pt,inner sep=4pt] (id) at (1.9,-0.15)
      {under central symmetry\\unique quotient-report identification};
    % Left-column arrows
    \draw[->,thick,PaperBlue] (fs) -- (sc);
    \draw[->,thick,PaperGreen] (sc) -- (id);
    % Counterexamples below left column
    \node[draw=PaperOrange!60,rounded corners=3pt,align=center,
          fill=PaperOrange!4,minimum width=5.6cm,minimum height=0.9cm,
          line width=0.7pt,font=\scriptsize,inner sep=4pt] (cx) at (1.9,-1.45)
      {C1: density with compact support $\not\Rightarrow$ SC\\
       C5: atom-free $\not\Rightarrow$ equivalence};
    % AC side-note in right column, fully separated from left column
    \node[draw=PaperGray,rounded corners=4pt,align=center,
          fill=gray!6,minimum width=4.0cm,minimum height=1.7cm,
          line width=0.7pt,font=\footnotesize,inner sep=5pt,dashed] (ac) at (7.55,1.10)
      {absolute continuity\\$P_Lc\ll\Leb_L$\\[1pt]
       fixed $\Delta$: disagreement\\$\Leftrightarrow$ crossing a.s.};
  \end{scope}
\end{tikzpicture}


==> figures/fig_quantitative.tex <==
\begin{tikzpicture}[x=0.82cm,y=0.82cm,>=Latex,font=\footnotesize]
  % ── Panel (a): facet strip ────────────────────────────────────────────
  \begin{scope}
    \node[font=\bfseries\small,anchor=south west,text=PaperInk] at (-0.2,3.35) {\normalfont\footnotesize (a) a facet strip supplies mass and gap};
    % outer region
    \fill[PaperBlue!6] (0.25,0) rectangle (6.05,2.2);
    \draw[PaperGray,thick] (0.25,1.1) -- (6.05,1.1) node[right,font=\footnotesize] {$F_e$};
    % crossing strip
    \fill[PaperOrange!24] (1.15,0.42) rectangle (5.15,1.1);
    \draw[PaperOrange,thick,rounded corners=1pt] (1.15,0.42) rectangle (5.15,1.1);
    % label above strip with leader line
    \node[PaperOrange,align=center,font=\footnotesize] at (3.15,1.60) {crossing strip};
    \draw[PaperOrange,thin] (3.15,1.42) -- (3.15,1.14);
    % dimension bracket below strip
    \draw[PaperOrange,thick] (1.15,0.30) -- (5.15,0.30);
    \draw[PaperOrange,thick] (1.15,0.34) -- (1.15,0.26);
    \draw[PaperOrange,thick] (5.15,0.34) -- (5.15,0.26);
    \node[PaperOrange,below,font=\footnotesize,inner sep=2pt] at (3.15,0.30)
      {width $\asymp\|\Delta\|$};
    % gap arrow
    \draw[->,PaperOrange,very thick] (5.55,0.38) -- (5.55,1.02)
      node[midway,right,font=\footnotesize] {$\Delta$};
    % two aligned math conclusions
    \node[align=center,font=\footnotesize,text=PaperGray] at (3.15,-0.72)
      {$P_c(\mathrm{strip})\gtrsim\|\Delta\|$\\[2pt]
       $G_\Delta(c)\gtrsim\|\Delta\|$};
  \end{scope}

  % ── Panel (b): one-dimensional sharp exponents ──────────────────────
  \begin{scope}[xshift=8.0cm]
    \node[font=\bfseries\small,anchor=south west,text=PaperInk] at (0.0,3.35) {\normalfont\footnotesize (b) one-dimensional sharp exponents};
    % axes
    \draw[->] (0,0) -- (4.9,0) node[right,font=\footnotesize] {$\log|\Delta|$};
    \draw[->] (0,0) -- (0,2.25) node[above,font=\footnotesize] {$\log\,[R(\Delta)-R(0)]$};
    % slope lines
    \draw[PaperBlue,very thick] (0.55,0.30) -- (4.35,1.55);
    \draw[PaperOrange,very thick,dashed] (0.55,0.18) -- (4.35,2.02);
    % line-end annotations, offset from endpoints
    \node[PaperBlue,font=\footnotesize,anchor=east] at (4.35,0.50) {$\nu=0$: slope $2$};
    \node[PaperOrange,font=\footnotesize,anchor=east] at (4.28,2.18) {$\nu>0$: slope $2{+}\nu$};
    % annotation
    \node[align=center,font=\footnotesize,text=PaperGray] at (2.45,-0.72)
      {$p(c)\asymp |c|^\nu\ \Rightarrow\ R(\Delta)-R(0)\asymp|\Delta|^{2+\nu}$};
  \end{scope}
\end{tikzpicture}

